Energy-stable discretization of the one-dimensional two-fluid model

In this paper we present a complete framework for the energy-stable simulation of stratified incompressible flow in channels, using the one-dimensional two-fluid model. Building on earlier energy-conserving work on the basic two-fluid model, our new framework includes diffusion, friction, and surface tension. We show that surface tension can be added in an energy-conserving manner, and that diffusion and friction have a strictly dissipative effect on the energy. We then propose spatial discretizations for these terms such that a semi-discrete model is obtained that has the same conservation properties as the continuous model. Additionally, we propose a new energy-stable advective flux scheme that is energy-conserving in smooth regions of the flow and strictly dissipative where sharp gradients appear. This is obtained by combining, using flux limiters, a previously developed energy-conserving advective flux with a novel first-order upwind scheme that is shown to be strictly dissipative. The complete framework, with diffusion, surface tension, and a bounded energy, is linearly stable to short wavelength perturbations, and exhibits nonlinear damping near shocks. The model yields smoothly converging numerical solutions, even under conditions for which the basic two-fluid model is ill-posed. With our explicit expressions for the dissipation rates, we are able to attribute the nonlinear damping to the different dissipation mechanisms, and compare their effects.

==> staggered_grid.tex <==

\begin{tikzpicture}[scale=0.9]

\node at (-11,1.25) {\begin{tabular}{c} pressure \\ cells \end{tabular}};
\node at (-11,-0.75) {\begin{tabular}{c} velocity \\ cells \end{tabular}};

% Box
\draw[dashed] (-8,0.25) rectangle (-4,2.25);
\draw[fill=black] (-6,1.25) circle (0.05); 
\node [below] at (-6,1.25) {$q_{1,i-1}$};

\draw[dashed] (-4,0.25) rectangle (-0,2.25);
\draw[fill=black] (-2,1.25) circle (0.05); 
\node [below] at (-2,1.25) {$q_{1,i}$};

\draw[dashed] (-0,0.25) rectangle (4,2.25);
\draw[fill=black] (2,1.25) circle (0.05); 
\node [below] at (2,1.25) {$q_{1,i+1}$};

\draw[dashed] (-10,0.25) rectangle (-6,-1.75);
\draw[fill=black] (-8,-0.75) circle (0.05); 
\node [below] at (-8,-0.75) {$q_{3,i-3/2}$};

\draw[dashed] (-6,0.25) rectangle (-2,-1.75);
\draw[fill=black] (-4,-0.75) circle (0.05); 
\node [below] at (-4,-0.75) {$q_{3,i-1/2}$};

\draw[dashed] (-2,0.25) rectangle (2,-1.75);
\draw[fill=black] (-0,-0.75) circle (0.05); 
\node [below] at (0,-0.75) {$q_{3,i+1/2}$};

\node [left] at (-10,-3) {$s$};
\draw[-{Latex[width = 2.2mm, length = 2.2mm]}] (-10, -3)--(4,-3);

\draw[fill=black] (-8,-3) circle (0.05); 
\node [below] at (-8,-3) {$(i-2)\Delta s$};

\draw[fill=black] (-6,-3) circle (0.05); 
\node [above] at (-6,-3) {$(i-\frac{3}{2})\Delta s$};

\draw[fill=black] (-4,-3) circle (0.05); 
\node [below] at (-4,-3) {$(i-1)\Delta s$};

\draw[fill=black] (-2,-3) circle (0.05); 
\node [above] at (-2,-3) {$(i-\frac{1}{2})\Delta s$};

\draw[fill=black] (0,-3) circle (0.05); 
\node [below] at (0,-3) {$i\Delta s$};

\draw[fill=black] (2,-3) circle (0.05); 
\node [above] at (2,-3) {$(i+\frac{1}{2})\Delta s$};

\normalsize
\end{tikzpicture}


==> two-fluid_schematic.tex <==
\begin{tikzpicture}[scale=1.35,baseline=(current bounding box.north)]

\begin{scope}[shift={(0,0.235)},rotate=5]

% Wave and bottom of box (liquid area)
\filldraw[fill=blue!30!white, draw=black] (-3,0) sin (-1.5,0.25) cos (0,0) sin (1.5,-0.25) cos (3,0) -- (3,-1) -- (-3,-1) -- cycle;

% Box Height
%\draw[-{Latex[width = 2.2mm, length = 2.2mm]},dashed] (-3.2, -1.125)--(-3.2,0.5);
\draw[-{Latex[width = 2.2mm, length = 2.2mm]},dashed] (-3.2, -1.075)--(-3.2,0.5);
\node [left] at (-3.2,0.3) {$h$};
\draw[-{Latex[width = 2.2mm, length = 2.2mm]}] (3.25, 0)--(3.25,-1);
\draw[-{Latex[width = 2.2mm, length = 2.2mm]}] (3.25, 0)--(3.25,1);
\node [right] at (3.25,0) {$H$};


\draw[-{Latex[width = 2.2mm, length = 2.2mm]},dashed] (-3.07, -1.2)--(2.2,-1.2);
\node [right] at (2.2,-1.2) {$s$};
\centerarc[](-3.07,-1.2)(0:-5:4.5)
%\draw[] (-3.07, -1.2)--(0.4167,-1.505); %3.5
\draw[] (-3.07, -1.2)--(1.413,-1.592); %4.5
\node [left] at (1.413,-1.4) {$\phi$};


%%% y coordinate
\draw[] (-3.2,-1.2) circle (0.13);
\draw[] (-3.292,-1.108) -- (-3.108,-1.292);
\draw[] (-3.108,-1.108) -- (-3.292,-1.292);
%%\node [left] at (-3.35,-1.125) {$y$};




% Box
\draw[thick] (-3,-1) rectangle (3,1);

% Liquid velocity
\draw[-{Latex[width = 2.2mm, length = 2.2mm]}] (-0.5, -0.5)--(0.5,-0.5);
\node [above] at (0,-0.5) {$u_L$};

% Gas velocity
\draw[-{Latex[width = 2.2mm, length = 2.2mm]}] (-0.5, 0.5)--(0.5,0.5);
\node [above] at (0,0.5) {$u_U$};

% Gas stress
%\draw[-{Straight Barb[left, width = 2.2mm, length = 2.2mm]}] (-1, 0.9)--(-2,0.9);
%\node [below] at (-1.5,0.9) {$\tau_U$};

% Interface stress
%\draw[-{Straight Barb[right, width = 2.2mm, length = 2.2mm]}] (-1, 0.35)--(-2,0.35);
%\draw[-{Straight Barb[right, width = 2.2mm, length = 2.2mm]}] (-2, 0.15)--(-1,0.15);
%\node [below] at (-1.5,0.15) {$\tau_\mathrm{int}$};

% Liquid stress
%\draw[-{Straight Barb[right, width = 2.2mm, length = 2.2mm]}] (-1, -0.9)--(-2,-0.9);
%\node [above] at (-1.5,-0.9) {$\tau_L$};

% Interface height
\draw[-{Latex[width = 2.2mm, length = 2.2mm]}] (1.5, -0.625)--(1.5,-0.25);
\draw[-{Latex[width = 2.2mm, length = 2.2mm]}] (1.5, -0.625)--(1.5,-1);
\node [right] at (1.5,-0.625) {$H_L$};

% Gas height
\draw[-{Latex[width = 2.2mm, length = 2.2mm]}] (1.5, 0.375)--(1.5,-0.25);
\draw[-{Latex[width = 2.2mm, length = 2.2mm]}] (1.5, 0.375)--(1.5,1);
\node [right] at (1.5, 0.4) {$H_U$};


\draw[-{Latex[width = 2.2mm, length = 2.2mm]}] (4.0, 0.65)--(4.0,-0.95);
\node [left] at (4.06,-0.57) {$g_n$};
\draw[-{Latex[width = 2.2mm, length = 2.2mm]}] (4.0, 0.65)--(3.4,0.65);
\node [below] at (3.78,0.65) {$g_s$};

\end{scope}

% % Gravity
% \draw[-{Latex[width = 2.2mm, length = 2.2mm]}] (3.75, 1)--(3.75,-0.2);
% \node [right] at (3.75,0.4) {$\v{g}$};



%% Cross section

% Wave and bottom of box (liquid area)
%\filldraw[fill=blue!30!white, draw=black] (-0.9798,-0.2) -- (0.9798,-0.2) arc (-11.537:-168.463:1) -- cycle;
\filldraw[fill=blue!30!white, draw=black] (-5.9798,-0.2) -- (-4.0202,-0.2) arc (-11.087:-168.913:1) -- cycle;

% Box
\draw[thick] (-5,0) circle (1);

\node at (-5,-0.6) {$A_L$};
\node at (-5,0.6) {$A_U$};

% Liquid Wall Perimeter
\centerarc[-{Latex[width = 2.2mm, length = 2.2mm]}](-5,0)(-90:-168.913:1.12);
\centerarc[-{Latex[width = 2.2mm, length = 2.2mm]}](-5,0)(-90:-11.087:1.12);
\node[right] at (-4.15,-0.73) {$P_L$};

% Gas Wall Perimeter
\centerarc[-{Latex[width = 2.2mm, length = 2.2mm]}](-5,0)(90:191.087:1.12);
\centerarc[-{Latex[width = 2.2mm, length = 2.2mm]}](-5,0)(90:-11.087:1.12);
\node[right] at (-4.15,0.73) {$P_U$};

% Gas Wall Perimeter
\draw[-{Latex[width = 2.2mm, length = 2.2mm]}](-5,-0.1) -- (-4.0202,-0.1);
\draw[-{Latex[width = 2.2mm, length = 2.2mm]}](-5,-0.1) -- (-5.9798,-0.1) ;
\node[above] at (-5,-0.1) {$P_\mathrm{int}$};
\end{tikzpicture}%
